On the set of Fixed Points of the Parallel Symmetric Sand Pile Model

Sand Pile Models are discrete dynamical systems emphasizing the phenomenon of Self-Organized Criticality. From a configuration composed of a finite number of stacked grains, we apply on every possible positions (in parallel) two grain moving transition rules. The transition rules permit one grain to fall to its right or left (symmetric) neighboring column if the difference of height between those columns is larger than 2. The model is nondeterministic and grains always fall downward. We propose a study of the set of fixed points reachable in the Parallel Symmetric Sand Pile Model (PSSPM). Using a comparison with the Symmetric Sand Pile Model (SSPM) on which rules are applied once at each iteration, we get a continuity property. This property states that within PSSPM we can't reach every fixed points of SSPM, but a continuous subset according to the lexicographic order. Moreover we define a successor relation to browse exhaustively the sets of fixed points of those models.

==> fig-plateaus.tex <==
\begin{tikzpicture}[scale=.4]
  %left
  \fill[black!20] (1,1) rectangle ++ (2,2);
  \fill[black!20] (5,1) rectangle ++ (2,5);
  \fill[black!20] (10,1) rectangle ++ (2,1);
  \foreach \x/\h in {0/1,1/2,2/2,3/3,4/4,5/5,6/5,7/4,8/3,9/2,10/1,11/1}
    \foreach \y in {1,...,\h}
      \draw(\x,\y) rectangle ++ (1,1);
  \node at (1.5,.5) {$x$};
  \node at (2.5,0) {$x\!+\!1$};
  \node at (5.5,.5) {$y$};
  \node at (6.5,0) {$y\!+\!1$};
  \node at (10.5,.5) {$z$};
  \node at (11.5,0) {$z\!+\!1$};
  \draw[line width=3pt,dashed] (6,1) -- ++ (0,5);
  \draw[-latex] (11.5,1.5) .. controls (11.5,8) and (2.5,8) .. (2.5,3.5);
  %right
  \fill[black!20] (15+4,1) rectangle ++ (1,5);
  \foreach \x/\h in {0/1,1/2,2/3,3/4,4/5,5/4,6/3,7/2,8/1}
    \foreach \y in {1,...,\h}
      \draw(15+\x,\y) rectangle ++ (1,1);
  \node at (15+4.5,.5) {$y$};
  \draw[line width=3pt,dashed] (15+4,1) -- ++ (0,5);
  \draw[-latex] (15+4.5,5.5) .. controls (15+4.5,7) and (15-.5,7) .. (15-.5,1.5);
\end{tikzpicture}

==> fig-psspm5.tex <==
\begin{tikzpicture}
    \def\px0{0}
    \def\py0{0}
    \foreach \y in {0,0.3,...,1.5}{
      \draw (\px0,\py0 + \y) rectangle ++ (0.3,0.3);
    }
    \draw[line width=2pt] (\px0,\py0) -- ++ (.3,0);   
    
    \def\px1{-1}
    \def\py1{-1.5}
    \foreach \y in {0,0.3,...,1.2}{
      \draw (\px1,\py1 + \y) rectangle ++ (0.3,0.3);
    }
    \draw (\px1 - 0.3, \py1) rectangle ++ (0.3,0.3);
    \draw[line width=2pt] (\px1,\py1) -- ++ (.3,0);
    
    \def\px1{1}
    \def\py1{-1.5}
    \foreach \y in {0,0.3,...,1.2}{
      \draw (\px1,\py1 + \y) rectangle ++ (0.3,0.3);
    }
    \draw (\px1 + 0.3, \py1) rectangle ++ (0.3,0.3);
    \draw[line width=2pt] (\px1,\py1) -- ++ (.3,0);
    
    \def\px1{-2}
    \def\py1{-3}
    \foreach \y in {0,0.3,...,0.9}{
      \draw (\px1,\py1 + \y) rectangle ++ (0.3,0.3);
    }
    \draw (\px1 - 0.3, \py1) rectangle ++ (0.3,0.3);
    \draw (\px1 - 0.3, \py1 + 0.3) rectangle ++ (0.3,0.3);
    \draw[line width=2pt] (\px1,\py1) -- ++ (.3,0);
    
    \def\px1{2}
    \def\py1{-3}
    \foreach \y in {0,0.3,...,0.9}{
      \draw (\px1,\py1 + \y) rectangle ++ (0.3,0.3);
    }
    \draw (\px1 + 0.3, \py1) rectangle ++ (0.3,0.3);
    \draw (\px1 + 0.3, \py1 + 0.3) rectangle ++ (0.3,0.3);
    \draw[line width=2pt] (\px1,\py1) -- ++ (.3,0);
    
    \def\px1{0}
    \def\py1{-3}
    \foreach \y in {0,0.3,...,0.9}{
      \draw (\px1,\py1 + \y) rectangle ++ (0.3,0.3);
    }
    \draw (\px1 - 0.3, \py1) rectangle ++ (0.3,0.3);
    \draw (\px1 + 0.3, \py1) rectangle ++ (0.3,0.3);
    \draw[line width=2pt] (\px1,\py1) -- ++ (.3,0);
    
    \def\px1{-1}
    \def\py1{-4.2}
    \draw (\px1 - 0.3, \py1) rectangle ++ (0.3,0.3);
    \draw (\px1 - 0.3, \py1 + 0.3) rectangle ++ (0.3,0.3);
    \draw (\px1, \py1) rectangle ++ (0.3,0.3);
    \draw (\px1, \py1 + 0.3) rectangle ++ (0.3,0.3);
    \draw (\px1 + 0.3, \py1) rectangle ++ (0.3,0.3);
    \draw[line width=2pt] (\px1,\py1) -- ++ (.3,0);
    
    \def\px1{1}
    \def\py1{-4.2}
    \draw (\px1 - 0.3, \py1) rectangle ++ (0.3,0.3);
    \draw (\px1 + 0.3, \py1 + 0.3) rectangle ++ (0.3,0.3);
    \draw (\px1, \py1) rectangle ++ (0.3,0.3);
    \draw (\px1, \py1 + 0.3) rectangle ++ (0.3,0.3);
    \draw (\px1 + 0.3, \py1) rectangle ++ (0.3,0.3);
    \draw[line width=2pt] (\px1,\py1) -- ++ (.3,0);
    
    \def\px1{-2}
    \def\py1{-5.4}
    \draw (\px1 - 0.3, \py1) rectangle ++ (0.3,0.3);
    \draw (\px1 - 0.6, \py1) rectangle ++ (0.3,0.3);
    \draw (\px1, \py1) rectangle ++ (0.3,0.3);
    \draw (\px1, \py1 + 0.3) rectangle ++ (0.3,0.3);
    \draw (\px1 + 0.3, \py1) rectangle ++ (0.3,0.3);
    \draw[line width=2pt] (\px1,\py1) -- ++ (.3,0);
    
    \def\px1{2}
    \def\py1{-5.4}
    \draw (\px1 - 0.3, \py1) rectangle ++ (0.3,0.3);
    \draw (\px1 + 0.6, \py1) rectangle ++ (0.3,0.3);
    \draw (\px1, \py1) rectangle ++ (0.3,0.3);
    \draw (\px1, \py1 + 0.3) rectangle ++ (0.3,0.3);
    \draw (\px1 + 0.3, \py1) rectangle ++ (0.3,0.3);
    \draw[line width=2pt] (\px1,\py1) -- ++ (.3,0);
    
    \draw [->] (-0.2,-0.2) -- node [above] {\scriptsize $\mathcal L$} (-0.5,-0.4);
    \draw [->] (0.5,-0.2) -- node [above] {\scriptsize $\mathcal R$} (0.8,-0.4);
    
    \draw [->] (-1.2,-1.7) -- node [left] {\scriptsize $\mathcal L$} (-1.5,-2.1);
    \draw [->] (-0.5,-1.7) -- node [right] {\scriptsize $\mathcal R$} (-0.2,-2.1);
    \draw [->] (0.8,-1.7) -- node [left] {\scriptsize $\mathcal L$} (0.5,-2.1);
    \draw [->] (1.5,-1.7) -- node [right] {\scriptsize $\mathcal R$} (1.8,-2.1);
    
    \draw [->] (-1.85,-3.2) -- (-1.85,-4.6);
    \draw [->] (2.15,-3.2) -- (2.15,-4.6);
    
    \draw [->] (-0.2,-3.2) -- node [left] {\scriptsize $\mathcal L$} (-0.5,-3.6);
    \draw [->] (0.5,-3.2) -- node [right] {\scriptsize $\mathcal R$} (0.8,-3.6);
    
    \draw [->] (-1.2,-4.4) -- (-1.5,-4.7);
    \draw [->] (1.5,-4.4) -- (1.8,-4.7);
  \end{tikzpicture}
